ToDo: Token Downsampling for Efficient Generation of High-Resolution Images

Attention mechanism has been crucial for image diffusion models, however, their quadratic computational complexity limits the sizes of images we can process within reasonable time and memory constraints. This paper investigates the importance of dense attention in generative image models, which often contain redundant features, making them suitable for sparser attention mechanisms. We propose a novel training-free method ToDo that relies on token downsampling of key and value tokens to accelerate Stable Diffusion inference by up to 2x for common sizes and up to 4.5x or more for high resolutions like 2048x2048. We demonstrate that our approach outperforms previous methods in balancing efficient throughput and fidelity.

==> images/Lowest_Sim_3x3_V2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Lowest Similarity in 3x3 Neighborhood 1024x1024},
x grid style={white!82.7450980392157!black},
xlabel={Timesteps},
xmajorgrids,
xmin=8.5, xmax=41.5,
xtick style={color=white!33.3333333333333!black},
y grid style={white!82.7450980392157!black},
ylabel={Similarity},
ymajorgrids,
ymin=0.66294007660905, ymax=0.957558957640234,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
10 0.944167190320635
25 0.850567606842883
40 0.792913009894322
};
\addlegendentry{depth 0 down}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
10 0.918062291903056
25 0.799066615570015
40 0.750836928225311
};
\addlegendentry{depth 0 up}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
10 0.878891205533291
25 0.718125754588082
40 0.676331843928649
};
\addlegendentry{depth 1 down}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
10 0.934043507180759
25 0.860763206258925
40 0.811068555889651
};
\addlegendentry{depth 1 up}
\end{axis}

\end{tikzpicture}

